Bearing Rigidity and Almost Global Bearing-Only Formation Stabilization

A fundamental problem that the bearing rigidity theory studies is to determine when a framework can be uniquely determined up to a translation and a scaling factor by its inter-neighbor bearings. While many previous works focused on the bearing rigidity of two-dimensional frameworks, a first contribution of this paper is to extend these results to arbitrary dimensions. It is shown that a framework in an arbitrary dimension can be uniquely determined up to a translation and a scaling factor by the bearings if and only if the framework is infinitesimally bearing rigid. In this paper, the proposed bearing rigidity theory is further applied to the bearing-only formation stabilization problem where the target formation is defined by inter-neighbor bearings and the feedback control uses only bearing measurements. Nonlinear distributed bearing-only formation control laws are proposed for the cases with and without a global orientation. It is proved that the control laws can almost globally stabilize infinitesimally bearing rigid formations. Numerical simulations are provided to support the analysis.

==> fig_tikz_Example_nonIBR.tex <==
\def\arrowL{0.6}
\def\arrowWidth{semithick}
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\length{3}
\def\offset{0.15}
\coordinate (x1) at (0,0);
\coordinate (x1Above) at (0,\offset);
\coordinate (x1Below) at (0,-\offset);
\coordinate (x2) at (\length/2,\offset);
\coordinate (x3) at (\length,0);
\coordinate (x3Above) at (\length,\offset);
\coordinate (x3Below) at (\length,-\offset);
%draw lines
\draw [] (x1Above)--(x2)--(x3Above);
\draw [] (x1Below)--(x3Below);
\draw [\arrowWidth,->,draw=red] (x2)--(\length/2+\arrowL,\offset);
\draw [densely dotted,\arrowWidth,->,draw=blue] (x2)--(\length/2,\offset+\arrowL);
% draw circles
\def\radius{5pt}
\draw [fill=white](x1) circle [radius=\radius];
\draw [fill=white](x2) circle [radius=\radius];
\draw [fill=white](x3) circle [radius=\radius];
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \def\length{3}
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (\length,0);
            \coordinate (x3) at (\length,-\length);
            \coordinate (x4) at (0,-\length);
            % draw lines
            \draw [] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [\arrowWidth,->,draw=red] (x1)--(0,\arrowL);
            \draw [densely dotted,\arrowWidth,->,draw=blue] (x1)--(\arrowL,0);
            \draw [\arrowWidth,->,draw=red] (x2)--(\length,\arrowL);
            \draw [densely dotted,\arrowWidth,->,draw=blue] (x2)--(\length+\arrowL,0);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{5pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
\end{tikzpicture}
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            % scale of the two triangles
            \def\scaleBig{2.5}; % big triangle
            \coordinate (x1) at (-0.866*\scaleBig,-0.5*\scaleBig);
            \coordinate (x2) at (0.866*\scaleBig,-0.5*\scaleBig);
            \coordinate (x3) at (0,\scaleBig);
            \def\scaleSmall{1.2}; % small triangle
            \coordinate (x4) at (-0.866*\scaleSmall,-0.5*\scaleSmall);
            \coordinate (x5) at (0.866*\scaleSmall,-0.5*\scaleSmall);
            \coordinate (x6) at (0,\scaleSmall);
            % draw lines
            \draw [] (x1)--(x4);
            \draw [] (x2)--(x5);
            \draw [] (x3)--(x6);
            \draw [] (x1)--(x2)--(x3)--cycle;
            \draw [] (x4)--(x5)--(x6)--cycle;
            \draw [\arrowWidth,->,draw=red] (x4)--(-0.866*\scaleSmall-0.866*\arrowL,-0.5*\scaleSmall-0.5*\arrowL);
            \draw [densely dotted,\arrowWidth,->,draw=blue] (x4)--(-0.866*\scaleSmall-0.5*\arrowL,-0.5*\scaleSmall+0.866*\arrowL);
            \draw [\arrowWidth,->,draw=red] (x5)--(0.866*\scaleSmall+0.866*\arrowL,-0.5*\scaleSmall-0.5*\arrowL);
            \draw [densely dotted,\arrowWidth,->,draw=blue] (x5)--(0.866*\scaleSmall-0.5*\arrowL,-0.5*\scaleSmall-0.866*\arrowL);
            \draw [\arrowWidth,->,draw=red] (x6)--(0,\scaleSmall+\arrowL);
            \draw [densely dotted,\arrowWidth,->,draw=blue] (x6)--(\arrowL,\scaleSmall);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{5pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
            \draw [fill=white](x5) circle [radius=\radius];
            \draw [fill=white](x6) circle [radius=\radius];
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\length{3}
\def\high{3}
\coordinate (x1) at (0,0);
\coordinate (x2) at (\length,0);
\coordinate (x3) at (\length,\high);
\coordinate (x4) at (0,\high);
\coordinate (x5) at (\length/3,\high/2);
\coordinate (x6) at (\length/3*2,\high/2);
%draw lines
\draw [] (x1)--(x2)--(x3)--(x4)--cycle;
\draw [] (x1)--(x5)--(x4);
\draw [] (x2)--(x6)--(x3);
\draw [] (x5)--(x6);
\draw [\arrowWidth,->,draw=red] (x2)--(\length+\arrowL,0);
\draw [densely dotted,\arrowWidth,->,draw=blue] (x2)--(\length, \arrowL);
\draw [\arrowWidth,->,draw=red] (x3)--(\length+\arrowL,\high);
\draw [densely dotted,\arrowWidth,->,draw=blue] (x3)--(\length, \high+\arrowL);
\draw [\arrowWidth,->,draw=red] (x6)--(\length/3*2+\arrowL,\high/2);
\draw [densely dotted,\arrowWidth,->,draw=blue] (x6)--(\length/3*2,\high/2+\arrowL);
% draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radius{5pt}
\draw [fill=white](x1) circle [radius=\radius];
\draw [fill=white](x2) circle [radius=\radius];
\draw [fill=white](x3) circle [radius=\radius];
\draw [fill=white](x4) circle [radius=\radius];
\draw [fill=white](x5) circle [radius=\radius];
\draw [fill=white](x6) circle [radius=\radius];
\end{tikzpicture}}


==> figure_tikz_GPRnotIPR.tex <==
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]

\def\length{4}
\def\offset{4pt}
\coordinate (x1) at (0,0);
\coordinate (x1Above) at (0,\offset);
\coordinate (x1Below) at (0,-\offset);
\coordinate (x2) at (\length/2,\offset);
\coordinate (x3) at (\length,0);
\coordinate (x3Above) at (\length,\offset);
\coordinate (x3Below) at (\length,-\offset);
%draw lines
\draw [thick] (x1Above)--(x2)--(x3Above);
\draw [thick] (x1Below)--(x3Below);
% draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radius{5pt}
\draw [fill=white](x1) circle [radius=\radius];
\draw [fill=white](x2) circle [radius=\radius];
\draw [fill=white](x3) circle [radius=\radius];

\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\qquad\qquad
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]

\def\length{4}
\def\offset{4pt}
\coordinate (x1) at (0,0);
\coordinate (x1Above) at (0,\offset);
\coordinate (x1Below) at (0,-\offset);
\coordinate (x2) at (\length/3*2,\offset);
\coordinate (x3) at (\length,0);
\coordinate (x3Above) at (\length,\offset);
\coordinate (x3Below) at (\length,-\offset);
%draw lines
\draw [thick] (x1Above)--(x2)--(x3Above);
\draw [thick] (x1Below)--(x3Below);
% draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\radius{5pt}
\draw [fill=white](x1) circle [radius=\radius];
\draw [fill=white](x2) circle [radius=\radius];
\draw [fill=white](x3) circle [radius=\radius];

\end{tikzpicture}}


==> figure_tikz_IPRExamples.tex <==
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
\def\length{3.5}
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (\length,0);
            \coordinate (x3) at (\length/2,3);
            % draw lines
            \draw [] (x1)--(x2)--(x3)--cycle;
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{5pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
\end{tikzpicture}}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \def\length{3}
%            \coordinate (xInvisible1) at (-\length/4,0); % for the subcaption
%            \coordinate (xInvisible2) at (5*\length/4,0);
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (\length,0);
            \coordinate (x3) at (\length,-\length);
            \coordinate (x4) at (0,-\length);
            % draw lines
%            \draw[draw opacity=0](xInvisible1)--(xInvisible2); % transparent line for the long subcaption
            \draw [] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [] (x1)--(x3);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{5pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
\end{tikzpicture}
}
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \def\length{2.6}
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (\length,0);
            \coordinate (x3) at (\length,-\length);
            \coordinate (x4) at (0,-\length);
            %
            \def\Xoffset{1}
            \def\Yoffset{1}
            \coordinate (x5) at (0+\Xoffset,0+\Yoffset);
            \coordinate (x6) at (\length+\Xoffset,0+\Yoffset);
            \coordinate (x7) at (\length+\Xoffset,-\length+\Yoffset);
            \coordinate (x8) at (0+\Xoffset,-\length+\Yoffset);
            % draw lines
            \draw [] (x1)--(x2)--(x3)--(x4)--cycle;
            \draw [] (x1)--(x5)--(x6)--(x2);
            \draw [] (x6)--(x7)--(x3);
            \draw [densely dotted] (x5)--(x8);
            \draw [densely dotted] (x7)--(x8);
            \draw [densely dotted] (x4)--(x8);
            \draw [densely dotted] (x1)--(x7);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{5pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white](x4) circle [radius=\radius];
            \draw [fill=white](x5) circle [radius=\radius];
            \draw [fill=white](x6) circle [radius=\radius];
            \draw [fill=white](x7) circle [radius=\radius];
            \draw [fill=white,densely dotted](x8) circle [radius=\radius];
%            \draw (x1) node[above=\radius/2] {1};
%            \draw (x2) node[above=\radius/2] {2};
%            \draw (x3) node[below=\radius/2] {3};
%            \draw (x4) node[below=\radius/2] {4};
\end{tikzpicture}
}
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \def\length{1}
            \coordinate (x1) at (-\length,-2/3*\length);
            \coordinate (x2) at (\length,-2/3*\length);
            \coordinate (x3) at (2*\length,0);
            \coordinate (x4) at (\length-0.05,2/3*\length-0.1);
            \coordinate (x5) at (-\length+0.05,2/3*\length-0.1);
            \coordinate (x6) at (-2*\length,0);
            \coordinate (x7) at (0,3*\length);
            % draw lines
            \draw [] (x6)--(x1)--(x2)--(x3);
            \draw [densely dotted] (x3)--(x4)--(x5)--(x6);
            \draw [] (x1)--(x7);
            \draw [] (x2)--(x7);
            \draw [] (x3)--(x7);
            \draw [densely dotted] (x4)--(x7);
            \draw [densely dotted] (x5)--(x7);
            \draw [] (x6)--(x7);
%            \draw [densely dotted] (x5)--(x8);
%            \draw [densely dotted] (x7)--(x8);
%            \draw [densely dotted] (x4)--(x8);
%            \draw [densely dotted] (x1)--(x7);
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{5pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw [fill=white](x2) circle [radius=\radius];
            \draw [fill=white](x3) circle [radius=\radius];
            \draw [fill=white,densely dotted](x4) circle [radius=\radius];
            \draw [fill=white,densely dotted](x5) circle [radius=\radius];
            \draw [fill=white](x6) circle [radius=\radius];
            \draw [fill=white](x7) circle [radius=\radius];
\end{tikzpicture}
}


==> figure_tikz_controlLawMeaning.tex <==
\begin{tikzpicture}[scale=\myscale]
            \coordinate (xi) at (0,0);
            \coordinate (xj) at (6,6);
            \def\unit{5.5cm}
            \coordinate (gij)                 at (\unit*0.7071,\unit*0.7071);
            \coordinate (gij_star)            at (\unit,0);
            \coordinate (gij_star_proj)       at (\unit*0.7071*0.7071,-\unit*0.7071*0.7071);
            \coordinate (gij_star_proj_minus) at (-\unit*0.7071*0.7071,\unit*0.7071*0.7071);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw lines
            \draw [densely dotted, thin] (xi)--(xj);
            \draw [densely dotted, thin] (-5,5)--(4,-4);
            \draw [densely dashed, thick] (gij_star)--(gij_star_proj);
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw arrows
            \draw[->, >=latex, thick] (xi) -- (gij) node [left=4pt] {\scriptsize{$g_{ij}$}};
            \draw[->, >=latex, thick] (xi) -- (gij_star) node [right] {\scriptsize{$g_{ij}^*$}};
            %\draw[->, >=latex, thick] (gij_star) -- (gij) node [right=4pt] {$\varepsilon_{i}$};
            \draw[->, >=latex, thick] (xi) -- (gij_star_proj) node [left=4pt] {\scriptsize{$P_{g_{ij}}g^*_{ij}$}};
            \draw[->, >=latex, very thick] (xi) -- (gij_star_proj_minus) node [left] {\scriptsize{$-P_{g_{ij}}g^*_{ij}$}};
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw circles
            \def\radius{8pt}
            \draw [fill=white](xi) circle [radius=\radius];
            \draw [fill=white](xj) circle [radius=\radius];
            \draw (xi) node[below left] {\scriptsize{$p_i$}};
            \draw (xj) node[left=\radius/2] {\scriptsize{$p_j$}};
            %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            % draw the right angle
            \def\dis{1cm}
            \coordinate (p1) at (0,\dis);
            \coordinate (p2) at (\dis*0.5,\dis*0.5);
            \coordinate (p3) at (-\dis*0.5,\dis*0.5);
            \draw [] (p1)--(p2);
            \draw [] (p1)--(p3);
            \coordinate (p4) at (\unit*0.7071*0.7071,-\unit*0.7071*0.7071+\dis);
            \coordinate (p5) at (\unit*0.7071*0.7071+\dis/2,-\unit*0.7071*0.7071+\dis/2);
            \coordinate (p6) at (\unit*0.7071*0.7071-\dis/2,-\unit*0.7071*0.7071+\dis/2);
            \draw [] (p4)--(p5);
            \draw [] (p4)--(p6);
\end{tikzpicture}


==> figure_tikz_deltaGeometry.tex <==
\begin{tikzpicture}[scale=\myscale]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% points
\def\d{3cm}
\def\r{1.414*\d}
\coordinate (origin) at (0,0);
\coordinate (-r*) at (\d,\d);
\coordinate (-2r*) at (2*\d,2*\d);
%\coordinate (r*) at (-\d,-\d);
\coordinate (delta) at (\d,\r+\d);
\coordinate (proj) at (1.7071*\d,1.7071*\d);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% draw big circle
\draw [fill=white](-r*) circle [radius=1.414*\d];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% draw arrows
\draw[->, >=latex, very thick] (origin) -- (-r*) node [below=4pt] {$-r^*$};
%\draw[->, >=latex, very thick] (origin) -- (r*) node [right=4pt] {$r^*$};
\draw[->, >=latex, very thick] (origin) -- (delta) node [below left=4pt] {$\delta$};
\draw[->, >=latex, thick] (origin) -- (proj) node [below=4pt] {$\delta_\parallel$};
\draw[->, >=latex, thick] (proj) -- (delta);% node [below=4pt right=4pt] {$\delta_\perp$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% draw small dots
\def\radius{5pt}
\draw [fill=white](origin) circle [radius=\radius];
\draw [fill=white](-2r*) circle [radius=\radius];
\draw [fill=black](-r*) circle [radius=\radius];
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% label nodes
\draw[] (origin) node [below] {$0$};
\draw[] (-2r*) node [right] {$-2r^*$};
\draw[] (2*\d,0) node [right] {$\S$};
\draw[] (1.7071*\d-0.8cm*0.707,1.7071*\d+0.8cm*0.707) node [left=-2pt] {$\delta_\perp$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% draw the perpendicular angle
\def\dis{0.5cm}
\coordinate (p1) at (1.7071*\d-\dis*0.707,1.7071*\d+\dis*0.707);
\coordinate (p2) at (1.7071*\d-\dis*1.414,1.7071*\d);
\coordinate (p3) at (1.7071*\d-\dis*0.707,1.7071*\d-\dis*0.707);
\draw [] (p1)--(p2)--(p3);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% label the angle subtended at p1 by p2 and p3
\def\angleRadius{2cm}
% the angle at origin
\draw[] let \p1=(origin), \p2=(delta), \p3=(-r*), \n1={atan2(\x2-\x1,\y2-\y1)}, \n2={atan2(\x3-\x1,\y3-\y1)}  in
    ($(\p1)!\angleRadius!(\p2)$) arc (\n1:\n2:\angleRadius);
% label for the angle
\draw[] let \p1=(origin), \p2=(delta), \p3=(-r*), \n1={atan2(\x2-\x1,\y2-\y1)}, \n2={atan2(\x3-\x1,\y3-\y1)} in
    (\p1)+(\n1/2+\n2/2:\angleRadius) node[above right=-3pt] {$\theta$};
\end{tikzpicture}



==> figure_tikz_equivNotCongru.tex <==
\def\mycolor{black}%{black!70!blue}
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \def\length{3}
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (\length,0);
            \coordinate (x3) at (\length,-\length);
            \coordinate (x4) at (0,-\length);
            % draw lines
            \draw [] (x1)--(x2)--(x3)--(x4)--cycle;
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{8pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw (x1) node[] {\scriptsize{\color{\mycolor}$1$}};
            \draw [fill=white](x2) circle [radius=\radius];
            \draw (x2) node[] {\scriptsize{\color{\mycolor}$2$}};
            \draw [fill=white](x3) circle [radius=\radius];
            \draw (x3) node[] {\scriptsize{\color{\mycolor}$3$}};
            \draw [fill=white](x4) circle [radius=\radius];
            \draw (x4) node[] {\scriptsize{\color{\mycolor}$4$}};
\end{tikzpicture}
}
\qquad
\subfloat[]{
\begin{tikzpicture}[scale=\myscale]
            \def\length{3}
            \coordinate (x1) at (0,0);
            \coordinate (x2) at (\length/2*3,0);
            \coordinate (x3) at (\length/2*3,-\length);
            \coordinate (x4) at (0,-\length);
            % draw lines
            \draw [] (x1)--(x2)--(x3)--(x4)--cycle;
            % draw circles %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \def\radius{8pt}
            \draw [fill=white](x1) circle [radius=\radius];
            \draw (x1) node[] {\scriptsize{\color{\mycolor}$1$}};
            \draw [fill=white](x2) circle [radius=\radius];
            \draw (x2) node[] {\scriptsize{\color{\mycolor}$2$}};
            \draw [fill=white](x3) circle [radius=\radius];
            \draw (x3) node[] {\scriptsize{\color{\mycolor}$3$}};
            \draw [fill=white](x4) circle [radius=\radius];
            \draw (x4) node[] {\scriptsize{\color{\mycolor}$4$}};
\end{tikzpicture}
}


==> figure_tikz_relationBetweenTheRigidities.tex <==
\begin{tikzpicture}[scale=\myscale]
\centering
\def\w{3}
\def\h{3}
\def\offset{2.5}
\def\hOffset{1.2}
\coordinate (x1) at (0,0);
\coordinate (x1_left) at (-\offset,0);
\coordinate (x1_right) at (\offset,0);
\coordinate (x2) at (-\w,-\h);
\coordinate (x2_right) at (-\w,-\h);
\coordinate (x2_up) at (-\w-\offset,-\h+\hOffset);
\coordinate (x3) at (\w,-\h);
\coordinate (x3_left) at (\w,-\h);
\coordinate (x3_up) at (\w+\offset,-\h+\hOffset);
% draw lines
\draw[implies-implies,double equal sign distance] (x2_right) -- (x3_left);
\draw[-implies,double equal sign distance] (x1_left) -- (x2_up);
\draw[-implies,double equal sign distance] (x1_right) -- (x3_up);
\draw[] (x1)node[above,align=center]{infinitesimal \\ bearing rigidity};
\draw[] (x2)node[left]{bearing rigidity};
\draw[] (x3)node[right,align=center]{global\\bearing rigidity};
\end{tikzpicture}

%\begin{tikzpicture}[scale=\myscale]
%\centering
%\def\w{7}
%\def\h{1.6}
%\def\wOffset{5}
%\def\hOffset{0.8}
%\coordinate (x1) at (0,0);
%\coordinate (x1_up) at (0,\hOffset);
%\coordinate (x1_down) at (0,-\hOffset);
%\coordinate (x2) at (\w,\h);
%\coordinate (x2_left) at (\w-\wOffset,\h);
%\coordinate (x2_down) at (\w,\h-\hOffset);
%\coordinate (x3) at (\w,-\h);
%\coordinate (x3_left) at (\w-\wOffset,-\h);
%\coordinate (x3_up) at (\w,-\h+\hOffset);
%% draw lines
%\draw[] (x1)node[left,align=center]{infinitesimal \\ bearing rigidity};
%\draw[] (x2)node[]{bearing rigidity};
%\draw[] (x3)node[align=center]{global bearing rigidity};
%\draw[implies-implies,double equal sign distance] (x2_down) -- (x3_up);
%\draw[-implies,double equal sign distance] (x1_up) -- (x2_left);
%\draw[-implies,double equal sign distance] (x1_down) -- (x3_left);
%\end{tikzpicture}


==> figure_tikz_undesiredEuqilibrium.tex <==
\begin{tikzpicture}[scale=\myscale]
\def\length{2}
\def\linetype{}
\coordinate (origin) at (0,0);
\coordinate (x1) at (-\length,-\length/2);
\coordinate (x2) at (0,\length);
\coordinate (x3) at (\length,-\length/2);
\coordinate (x1_ref) at (\length,\length/2);
\coordinate (x2_ref) at (0,-\length);
\coordinate (x3_ref) at (-\length,\length/2);
\def\radius{8pt}
\draw [fill=black](origin) circle [radius=1pt];
%draw triangle %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\mycolor{black}%{black!70!blue}
\draw [thick, draw=\mycolor] (x1)--(x2)--(x3)--cycle;
\draw [thick,fill=white, draw=\mycolor](x1) circle [radius=\radius];
\draw (x1) node[] {\scriptsize{\color{\mycolor}$1$}};
\draw [thick,fill=white, draw=\mycolor](x2) circle [radius=\radius];
\draw (x2) node[] {\scriptsize{\color{\mycolor}$2$}};
\draw [thick,fill=white, draw=\mycolor](x3) circle [radius=\radius];
\draw (x3) node[] {\scriptsize{\color{\mycolor}$3$}};
%draw reflection %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\mycolor2{black}%{black!70!green}
\draw [semithick,draw=\mycolor2,densely dotted] (x1_ref)--(x2_ref)--(x3_ref)--cycle;
\draw [semithick,fill=white,draw=\mycolor2,densely dotted](x1_ref) circle [radius=\radius];
\draw (x1_ref) node[] {\color{\mycolor2}\scriptsize{$1$}};
\draw [semithick,fill=white,draw=\mycolor2,densely dotted](x2_ref) circle [radius=\radius];
\draw (x2_ref) node[] {\color{\mycolor2}\scriptsize{$2$}};
\draw [semithick,fill=white,draw=\mycolor2,densely dotted](x3_ref) circle [radius=\radius];
\draw (x3_ref) node[] {\color{\mycolor2}\scriptsize{$3$}};
\end{tikzpicture}


